Embed to Control: A Locally Linear Latent Dynamics Model for Control from Raw Images

We introduce Embed to Control (E2C), a method for model learning and control of non-linear dynamical systems from raw pixel images. E2C consists of a deep generative model, belonging to the family of variational autoencoders, that learns to generate image trajectories from a latent space in which the dynamics is constrained to be locally linear. Our model is derived directly from an optimal control formulation in latent space, supports long-term prediction of image sequences and exhibits strong performance on a variety of complex control problems.

==> images/model.tex <==
\begin{tikzpicture}[outer sep=0]

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\def \mainxdist {0.9}
\def \mainydist {0.6}

\tikzstyle{box} = [rectangle, draw=black, rounded corners, minimum height=0.6cm]
\tikzstyle{close} = [inner sep=0pt, outer sep=0, line width=0.75mm]
\tikzstyle{con} = [shorten >=3pt, shorten <=3pt, >=latex, line width=0.75mm]
\tikzstyle{inter} = [thick, shorten <=2pt]
\tikzstyle{mlp} = [trapezium, trapezium angle=77,draw=black, shape border rotate=270]
\tikzstyle{obs} = [fill=black!30]
\tikzstyle{enc} = [draw=MidnightBlue!100, densely dotted]
\tikzstyle{dec} = [draw=Orange!100, dashed]
\tikzstyle{tr} = [draw=OliveGreen!100, solid]

% x
\node [box, obs] (x_t) {$\mathbf{x}_t$};

% Left encoder 
\node [above right=0.1 * \mainydist and \mainxdist of x_t, mlp] (enc_left) {$h^{\text{enc}}_\phi$}
	(x_t.north) edge[con, enc, ->, in=180, out=75] (enc_left.west)
;

% Left decoder 
\node [below right=0.1 * \mainydist and 1.5 * \mainxdist of x_t, mlp] (dec_left) {$h^{\text{dec}}_\theta$}
;


% p for left decoder
\node [left=0.1 of dec_left, close] (p_t) {$\mathbf{p}_t$}
	(x_t.south) edge[con, dec, <-, in=180, out=315] (p_t.west)
;

% mean and sigma of left encoder
\node [above right=-0.25 and 0.2 of enc_left, close] (mu_t) {$\mathbf{\mu}_t$}
;
\node [below right=-0.25 and 0.2 of enc_left, close] (sigma_t) {$\mathbf{\Sigma}_t$}
;

% dummy node to merge edges
\node [above right=-0.1 and 0.3 of sigma_t] (gauss_t) {}
	(mu_t.east) edge[inter, close, enc, out=315, in=180] (gauss_t.center)
	(sigma_t.east) edge[inter, enc, close, in=180] (gauss_t.center)
;

% z
\node [right= 3.5 * \mainxdist of x_t, box] (z_t) {$\mathbf{z}_t$}
	(gauss_t.center) edge[con, enc, ->, shorten <=0, in=145, out=0] (z_t.north)
	(dec_left.east) edge[con, dec, <-, in=245, out=0] (z_t.south)
;



% Transition MLP
\node [above right=0.2 * \mainydist and 0.5 * \mainxdist of z_t, mlp] (trans) {$h^{\text{trans}}_\psi$}
	(z_t.north) edge[con, tr, ->, in=215, shorten <=4] (trans.west)
;

% Transition matrices
\node [right=0.1 of trans, close] (B_t) {$\mathbf{B}_t$}
;
\node [above=0.1 of B_t, close] (A_t) {$\mathbf{A}_t$}
;
\node [below=0.1 of B_t, close] (b_t) {$\mathbf{o}_t$}
;

% action node
\node[below right=0.2 of z_t, box, obs] (a_t) {$\mathbf{u}_t$};

% z_hat
\node [box, right=2.5 * \mainxdist of z_t] (z_hat) {$\hat{\mathbf{z}}_{t+1}$}
	(A_t.east) edge[con, close, tr, ->, in=135, out=300] (z_hat.north) {}
	(B_t.east) edge[con, close, tr, ->, in=135, out=330] (z_hat.north) {}
	(b_t.east) edge[con, close, tr, ->, in=135, out=20] (z_hat.north) {}
	(z_t) edge[con, tr, ->] (z_hat.west) {}
	(a_t) edge[con, tr, ->, out=0, in=220] (z_hat.west) {}
;

\node [right=0.01cm of z_hat] (approx) {$\mathbf{\approx}$};

% z_t+1
\node [box, right=0.01cm of approx] (z_t1) {$\mathbf{z}_{t+1}$};


% Q_hat
\node [above=0.5 of z_hat.east, fill=white, xshift=-0.1cm] (q_hat) {\scriptsize $\hat{Q}_\bpsi$};
\node [above=0.52 of z_t1.west, fill=white, xshift=0.1cm] (q) {\scriptsize $Q_\bphi$};

% kl divergence
\draw[decorate, decoration={brace, amplitude=10pt, raise=3pt}] (z_hat.north) -- (z_t1.north) node[black, midway, yshift=0.8cm, fill=white, inner sep=0] {\footnotesize $\text{KL}$};

% Right encoder
\node [above right=0.1 * \mainydist and 1.5 * \mainxdist of z_t1, mlp, shape border rotate=90] (enc_right) {$h^{\text{enc}}_\phi$}
;

% mean and sigma of right encoder
\node [above left=-0.25 and 0.1 of enc_right, close] (mu_t1) {$\mathbf{\mu}_{t+1}$}
;
\node [below left=-0.25 and 0.1 of enc_right, close] (sigma_t1) {$\mathbf{\Sigma}_{t+1}$}
;

% dummy node to merge edges
\node [above left=-0.1 and 0.3 of sigma_t1] (gauss_t1) {}
	(mu_t1.west) edge[inter, close, enc, out=180, in=0] (gauss_t1.center)
	(sigma_t1.west) edge[inter, close, enc, out=180, in=0] (gauss_t1.center)
	(z_t1.north) edge[con, <-, enc, shorten >=0, in=210, out=30] (gauss_t1.center)
;

% Right decoder 
\node [below right=0.1 * \mainydist and 1 * \mainxdist of z_t1, mlp, shape border rotate=90] (dec_right) {$h^{\text{dec}}_\theta$}
	(z_hat.south) edge[con, dec, ->, in=180, out=320] (dec_right.west)
;

% p for right decoder
\node [right=0.1 of dec_right, close] (p_t1) {$\mathbf{p}_t$}
;

% x_t+1
\node [box, obs, right=3.5 * \mainxdist of z_t1] (x_t1) {$\mathbf{x}_{t+1}$}
	(p_t1.east) edge[con, ->, dec, out=0, in=230] (x_t1.south)
	(enc_right.east) edge[con, <-, enc, out=0, in=130] (x_t1.north)
;

% dashed separating lines
\begin{pgfonlayer}{background}
    \path[draw=black!30, dashed]
	   	([shift={(z_t.east |- enc_left.north)}] 0.05, 0.2) 
    		--
        ([shift={(z_t.east |- dec_left.south)}] 0.05, -0.2);
    \path[draw=black!30, dashed]
	   	([shift={(z_t1.west |- enc_left.north)}] -0.05, 0.2) 
    		--
        ([shift={(z_t1.west |- dec_left.south)}] -0.05, -0.2);
        
    % arrow explanations
	\draw [con, enc, ->, line width=0.4mm] (dec_right.east) ++(0.7, -0.3) -- +(1cm,0) node [draw=none, inner sep=0, shift={(0.2, 0.03)}] {\tiny \textcolor{MidnightBlue}{encode}};
	\draw [con, dec, ->, line width=0.4mm] (dec_right.east) ++(0.7, -0.5) -- +(1cm,0) node [draw=none, inner sep=0, shift={(0.2, 0.03)}] {\tiny \textcolor{Orange}{decode}};
	\draw [con, tr, ->, line width=0.4mm] (dec_right.east) ++(0.7, -0.7) -- +(1cm,0) node [draw=none, inner sep=0, shift={(0.3, 0.03)}] {\tiny \textcolor{OliveGreen}{transition}};
\end{pgfonlayer}

\end{tikzpicture}


==> images/plane_latent.tex <==
\begin{tikzpicture}[inner sep=0pt, outer sep=0pt]

\tikzstyle{r} = [draw=MidnightBlue, shorten >=2pt, line width=2pt, rounded corners, ->, >=stealth]

\node[] (latent_images)
	{\includegraphics[scale=0.65]{images/plane_latent_3.pdf}};
	
\node[left=0.5cm of latent_images] (true_state)
	{\includegraphics[scale=0.6]{images/plane_true.pdf}};

\node[above=0.2cm of true_state, xshift=-0.5cm, draw, line width=0.3mm] (render1)
	{\includegraphics[scale=0.06]{images/plane_render_1030.pdf}};

\path[] (true_state.center) + (0.5, 0.5) edge[r, bend right=45] (render1.east);

\node[below=0.2cm of true_state, xshift=0.5cm, draw, line width=0.3mm] (render2)
	{\includegraphics[scale=0.06]{images/plane_render_3010.pdf}};

\path[] (true_state.center) + (-0.3, -0.35) edge[r, bend right=45] (render2.west);

\end{tikzpicture}


==> images/pole_latent.tex <==
\begin{tikzpicture}[node distance=0, inner sep=0, outer sep=0]
    \def \bot {1.75cm}
    \tikzstyle{rec} = [->, >=latex, line width=0.2mm, draw=MidnightBlue,
                        shorten >=0.05cm]
    \tikzstyle{box} = [draw=Orange, line width=1pt]
    \node[] (lattrue) {\includegraphics[scale=1.1]{images/pole_latent_true.pdf}};
    \node[right= 0.02cm of lattrue] (lat) {\includegraphics[scale=1.05, trim={0.5cm 0.3cm 0.2cm 0.8cm}, clip]{images/pole_latent_1.pdf}};
    \node[right= 0.02cm of lat] (lattraj) {\includegraphics[scale=1.2, trim={0.6cm 0.4cm 0.17cm 0.9cm}, clip]{images/pole_latent_trajectory.pdf}};
    
    
    \node[right = 0.15cm of lattraj, yshift=0.45cm, box] (rectop) {\includegraphics[scale=0.7]{images/pole_rec_top.pdf}}
        (lattraj.center)++(0.02cm, 0.67cm) edge[rec, out=300] (rectop.west);
    \node[right = 0.15cm of lattraj, yshift=-0.45cm, box] (recright) {\includegraphics[scale=0.7]{images/pole_rec_right.pdf}}
        (lattraj.center)++(0.82cm, 0.18cm) edge[rec, out=0] (recright.west);
        
	\node[above=0.1cm of rectop, box, draw=MidnightBlue] (rectoptrue) {\includegraphics[scale=0.7]{images/pole_rec_top_true.pdf}};

	\node[below=0.1cm of recright, box, draw=MidnightBlue] (recrighttrue) {\includegraphics[scale=0.7]{images/pole_rec_right_true.pdf}};
	
	\node[right=0.1 of rectoptrue, color=MidnightBlue] () {\scriptsize $\bx_{100}$};
	\node[right=0.1 of recrighttrue, color=MidnightBlue] () {\scriptsize $\bx_{70}$};	
	
	\node[right=0.1 of rectop, color=Orange] () {\scriptsize $\hat{\bx}_{100}$};
	\node[right=0.1 of recright, color=Orange] () {\scriptsize $\hat{\bx}_{70}$};

    \node[below= \bot of lattrue.center] (a) {\footnotesize (a)}; 
    \node[below= \bot of lat.center] (b) {\footnotesize (b)}; 
    \node[below= \bot of lattraj.center] (c) {\footnotesize (c)}; 
    \node[shift={(recright.center |- c)}] (d) {\footnotesize (d)}; 
\end{tikzpicture}

